Dynamic Planar Graph Isomorphism is in DynFO

Consider two planar graphs which are subject to edge insertions and deletions. We show that whether the two graphs are isomorphic can be maintained with first-order logic formulas and auxiliary data of polynomial size. This places the dynamic planar graph isomorphism problem into the dynamic descriptive complexity class DynFO. As a consequence, there is a dynamic constant-time parallel algorithm with polynomial-size auxiliary data which maintains whether two dynamic planar graphs are isomorphic.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (446.71,55.99) -- (446.71,193) ;
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (311.86,53) -- (311.86,190.01) ;
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (177,53) -- (177,190.01) ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (107,123) .. controls (107,86.76) and (137.62,56.91) .. (177,53) .. controls (163.51,72.35) and (155.49,96.63) .. (155.49,123) .. controls (155.49,149.37) and (163.51,173.65) .. (177,193) .. controls (137.62,189.09) and (107,159.24) .. (107,123) -- cycle ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (311.86,53) .. controls (285.42,66.65) and (267.52,92.88) .. (267.52,123) .. controls (267.52,153.12) and (285.42,179.35) .. (311.86,193) -- (177,193) .. controls (186.06,176.5) and (191.86,151.27) .. (191.86,123) .. controls (191.86,94.73) and (186.06,69.5) .. (177,53) -- (311.86,53) -- cycle (193.33,53.67) .. controls (183.33,56.67) and (256.52,128) .. (266.52,117) .. controls (276.52,106) and (203.33,50.67) .. (193.33,53.67) -- cycle (230.33,53.67) .. controls (223.33,57.67) and (264.33,104.67) .. (271.33,97.67) .. controls (278.33,90.67) and (237.33,49.67) .. (230.33,53.67) -- cycle (255.33,53.67) .. controls (248.33,57.67) and (271.33,83.67) .. (280.33,79.67) .. controls (289.33,75.67) and (262.33,49.67) .. (255.33,53.67) -- cycle (266.52,129.4) .. controls (256.52,118.4) and (183.33,189.73) .. (193.33,192.73) .. controls (203.33,195.73) and (276.52,140.4) .. (266.52,129.4) -- cycle (271.33,148.73) .. controls (264.33,141.73) and (224,188) .. (231,192) .. controls (238,196) and (278.33,155.73) .. (271.33,148.73) -- cycle (280.33,166.73) .. controls (271.33,162.73) and (248,188) .. (255,192) .. controls (262,196) and (289.33,170.73) .. (280.33,166.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (253.26,53.67) .. controls (253.26,51.97) and (254.64,50.6) .. (256.33,50.6) .. controls (258.03,50.6) and (259.4,51.97) .. (259.4,53.67) .. controls (259.4,55.36) and (258.03,56.74) .. (256.33,56.74) .. controls (254.64,56.74) and (253.26,55.36) .. (253.26,53.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (277.26,79.67) .. controls (277.26,77.97) and (278.64,76.6) .. (280.33,76.6) .. controls (282.03,76.6) and (283.4,77.97) .. (283.4,79.67) .. controls (283.4,81.36) and (282.03,82.74) .. (280.33,82.74) .. controls (278.64,82.74) and (277.26,81.36) .. (277.26,79.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.26,97.67) .. controls (268.26,95.97) and (269.64,94.6) .. (271.33,94.6) .. controls (273.03,94.6) and (274.4,95.97) .. (274.4,97.67) .. controls (274.4,99.36) and (273.03,100.74) .. (271.33,100.74) .. controls (269.64,100.74) and (268.26,99.36) .. (268.26,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (227.26,53.67) .. controls (227.26,51.97) and (228.64,50.6) .. (230.33,50.6) .. controls (232.03,50.6) and (233.4,51.97) .. (233.4,53.67) .. controls (233.4,55.36) and (232.03,56.74) .. (230.33,56.74) .. controls (228.64,56.74) and (227.26,55.36) .. (227.26,53.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (264.45,116) .. controls (264.45,114.31) and (265.83,112.93) .. (267.52,112.93) .. controls (269.22,112.93) and (270.59,114.31) .. (270.59,116) .. controls (270.59,117.69) and (269.22,119.07) .. (267.52,119.07) .. controls (265.83,119.07) and (264.45,117.69) .. (264.45,116) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.26,148.73) .. controls (268.26,147.04) and (269.64,145.67) .. (271.33,145.67) .. controls (273.03,145.67) and (274.4,147.04) .. (274.4,148.73) .. controls (274.4,150.43) and (273.03,151.8) .. (271.33,151.8) .. controls (269.64,151.8) and (268.26,150.43) .. (268.26,148.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (263.45,129.4) .. controls (263.45,127.71) and (264.83,126.33) .. (266.52,126.33) .. controls (268.22,126.33) and (269.59,127.71) .. (269.59,129.4) .. controls (269.59,131.1) and (268.22,132.47) .. (266.52,132.47) .. controls (264.83,132.47) and (263.45,131.1) .. (263.45,129.4) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (277.26,166.73) .. controls (277.26,165.04) and (278.64,163.67) .. (280.33,163.67) .. controls (282.03,163.67) and (283.4,165.04) .. (283.4,166.73) .. controls (283.4,168.43) and (282.03,169.8) .. (280.33,169.8) .. controls (278.64,169.8) and (277.26,168.43) .. (277.26,166.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (251.93,192) .. controls (251.93,190.31) and (253.31,188.93) .. (255,188.93) .. controls (256.69,188.93) and (258.07,190.31) .. (258.07,192) .. controls (258.07,193.69) and (256.69,195.07) .. (255,195.07) .. controls (253.31,195.07) and (251.93,193.69) .. (251.93,192) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (227.93,192) .. controls (227.93,190.31) and (229.31,188.93) .. (231,188.93) .. controls (232.69,188.93) and (234.07,190.31) .. (234.07,192) .. controls (234.07,193.69) and (232.69,195.07) .. (231,195.07) .. controls (229.31,195.07) and (227.93,193.69) .. (227.93,192) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.26,192.73) .. controls (190.26,191.04) and (191.64,189.67) .. (193.33,189.67) .. controls (195.03,189.67) and (196.4,191.04) .. (196.4,192.73) .. controls (196.4,194.43) and (195.03,195.8) .. (193.33,195.8) .. controls (191.64,195.8) and (190.26,194.43) .. (190.26,192.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190.26,53.67) .. controls (190.26,51.97) and (191.64,50.6) .. (193.33,50.6) .. controls (195.03,50.6) and (196.4,51.97) .. (196.4,53.67) .. controls (196.4,55.36) and (195.03,56.74) .. (193.33,56.74) .. controls (191.64,56.74) and (190.26,55.36) .. (190.26,53.67) -- cycle ;

	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (311.86,53) .. controls (338.3,66.65) and (356.19,92.88) .. (356.19,123) .. controls (356.19,153.12) and (338.3,179.35) .. (311.86,193) -- (446.71,193) .. controls (437.65,176.5) and (431.86,151.27) .. (431.86,123) .. controls (431.86,94.73) and (437.65,69.5) .. (446.71,53) -- (311.86,53) -- cycle (430.38,53.67) .. controls (440.38,56.67) and (367.19,128) .. (357.19,117) .. controls (347.19,106) and (420.38,50.67) .. (430.38,53.67) -- cycle (393.38,53.67) .. controls (400.38,57.67) and (359.38,104.67) .. (352.38,97.67) .. controls (345.38,90.67) and (386.38,49.67) .. (393.38,53.67) -- cycle (368.38,53.67) .. controls (375.38,57.67) and (352.38,83.67) .. (343.38,79.67) .. controls (334.38,75.67) and (361.38,49.67) .. (368.38,53.67) -- cycle (357.19,129.4) .. controls (367.19,118.4) and (440.38,189.73) .. (430.38,192.73) .. controls (420.38,195.73) and (347.19,140.4) .. (357.19,129.4) -- cycle (352.38,148.73) .. controls (359.38,141.73) and (399.71,188) .. (392.71,192) .. controls (385.71,196) and (345.38,155.73) .. (352.38,148.73) -- cycle (343.38,166.73) .. controls (352.38,162.73) and (375.71,188) .. (368.71,192) .. controls (361.71,196) and (334.38,170.73) .. (343.38,166.73) -- cycle ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (516.71,123) .. controls (516.71,86.76) and (486.09,56.91) .. (446.71,53) .. controls (460.2,72.35) and (468.22,96.63) .. (468.22,123) .. controls (468.22,149.37) and (460.2,173.65) .. (446.71,193) .. controls (486.09,189.09) and (516.71,159.24) .. (516.71,123) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.01,193) .. controls (174.01,191.35) and (175.35,190.01) .. (177,190.01) .. controls (178.65,190.01) and (179.99,191.35) .. (179.99,193) .. controls (179.99,194.65) and (178.65,195.99) .. (177,195.99) .. controls (175.35,195.99) and (174.01,194.65) .. (174.01,193) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.86,53) .. controls (308.86,51.35) and (310.2,50.01) .. (311.86,50.01) .. controls (313.51,50.01) and (314.85,51.35) .. (314.85,53) .. controls (314.85,54.65) and (313.51,55.99) .. (311.86,55.99) .. controls (310.2,55.99) and (308.86,54.65) .. (308.86,53) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.01,53) .. controls (174.01,51.35) and (175.35,50.01) .. (177,50.01) .. controls (178.65,50.01) and (179.99,51.35) .. (179.99,53) .. controls (179.99,54.65) and (178.65,55.99) .. (177,55.99) .. controls (175.35,55.99) and (174.01,54.65) .. (174.01,53) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.72,53) .. controls (443.72,51.35) and (445.06,50.01) .. (446.71,50.01) .. controls (448.37,50.01) and (449.71,51.35) .. (449.71,53) .. controls (449.71,54.65) and (448.37,55.99) .. (446.71,55.99) .. controls (445.06,55.99) and (443.72,54.65) .. (443.72,53) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.86,193) .. controls (308.86,191.35) and (310.2,190.01) .. (311.86,190.01) .. controls (313.51,190.01) and (314.85,191.35) .. (314.85,193) .. controls (314.85,194.65) and (313.51,195.99) .. (311.86,195.99) .. controls (310.2,195.99) and (308.86,194.65) .. (308.86,193) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.72,193) .. controls (443.72,191.35) and (445.06,190.01) .. (446.71,190.01) .. controls (448.37,190.01) and (449.71,191.35) .. (449.71,193) .. controls (449.71,194.65) and (448.37,195.99) .. (446.71,195.99) .. controls (445.06,195.99) and (443.72,194.65) .. (443.72,193) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.01,123) .. controls (104.01,121.35) and (105.35,120.01) .. (107,120.01) .. controls (108.65,120.01) and (109.99,121.35) .. (109.99,123) .. controls (109.99,124.65) and (108.65,125.99) .. (107,125.99) .. controls (105.35,125.99) and (104.01,124.65) .. (104.01,123) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.72,123) .. controls (513.72,121.35) and (515.06,120.01) .. (516.71,120.01) .. controls (518.37,120.01) and (519.71,121.35) .. (519.71,123) .. controls (519.71,124.65) and (518.37,125.99) .. (516.71,125.99) .. controls (515.06,125.99) and (513.72,124.65) .. (513.72,123) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (371.45,53.67) .. controls (371.45,51.97) and (370.07,50.6) .. (368.38,50.6) .. controls (366.68,50.6) and (365.31,51.97) .. (365.31,53.67) .. controls (365.31,55.36) and (366.68,56.74) .. (368.38,56.74) .. controls (370.07,56.74) and (371.45,55.36) .. (371.45,53.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (346.45,79.67) .. controls (346.45,77.97) and (345.07,76.6) .. (343.38,76.6) .. controls (341.68,76.6) and (340.31,77.97) .. (340.31,79.67) .. controls (340.31,81.36) and (341.68,82.74) .. (343.38,82.74) .. controls (345.07,82.74) and (346.45,81.36) .. (346.45,79.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (355.45,97.67) .. controls (355.45,95.97) and (354.07,94.6) .. (352.38,94.6) .. controls (350.68,94.6) and (349.31,95.97) .. (349.31,97.67) .. controls (349.31,99.36) and (350.68,100.74) .. (352.38,100.74) .. controls (354.07,100.74) and (355.45,99.36) .. (355.45,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (396.45,53.67) .. controls (396.45,51.97) and (395.07,50.6) .. (393.38,50.6) .. controls (391.68,50.6) and (390.31,51.97) .. (390.31,53.67) .. controls (390.31,55.36) and (391.68,56.74) .. (393.38,56.74) .. controls (395.07,56.74) and (396.45,55.36) .. (396.45,53.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.26,117) .. controls (360.26,115.31) and (358.88,113.93) .. (357.19,113.93) .. controls (355.49,113.93) and (354.12,115.31) .. (354.12,117) .. controls (354.12,118.69) and (355.49,120.07) .. (357.19,120.07) .. controls (358.88,120.07) and (360.26,118.69) .. (360.26,117) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (355.45,148.73) .. controls (355.45,147.04) and (354.07,145.67) .. (352.38,145.67) .. controls (350.68,145.67) and (349.31,147.04) .. (349.31,148.73) .. controls (349.31,150.43) and (350.68,151.8) .. (352.38,151.8) .. controls (354.07,151.8) and (355.45,150.43) .. (355.45,148.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.26,129.4) .. controls (360.26,127.71) and (358.88,126.33) .. (357.19,126.33) .. controls (355.49,126.33) and (354.12,127.71) .. (354.12,129.4) .. controls (354.12,131.1) and (355.49,132.47) .. (357.19,132.47) .. controls (358.88,132.47) and (360.26,131.1) .. (360.26,129.4) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (346.45,166.73) .. controls (346.45,165.04) and (345.07,163.67) .. (343.38,163.67) .. controls (341.68,163.67) and (340.31,165.04) .. (340.31,166.73) .. controls (340.31,168.43) and (341.68,169.8) .. (343.38,169.8) .. controls (345.07,169.8) and (346.45,168.43) .. (346.45,166.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (371.78,192) .. controls (371.78,190.31) and (370.41,188.93) .. (368.71,188.93) .. controls (367.02,188.93) and (365.64,190.31) .. (365.64,192) .. controls (365.64,193.69) and (367.02,195.07) .. (368.71,195.07) .. controls (370.41,195.07) and (371.78,193.69) .. (371.78,192) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (395.78,192) .. controls (395.78,190.31) and (394.41,188.93) .. (392.71,188.93) .. controls (391.02,188.93) and (389.64,190.31) .. (389.64,192) .. controls (389.64,193.69) and (391.02,195.07) .. (392.71,195.07) .. controls (394.41,195.07) and (395.78,193.69) .. (395.78,192) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (433.45,192.73) .. controls (433.45,191.04) and (432.07,189.67) .. (430.38,189.67) .. controls (428.68,189.67) and (427.31,191.04) .. (427.31,192.73) .. controls (427.31,194.43) and (428.68,195.8) .. (430.38,195.8) .. controls (432.07,195.8) and (433.45,194.43) .. (433.45,192.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (433.45,53.67) .. controls (433.45,51.97) and (432.07,50.6) .. (430.38,50.6) .. controls (428.68,50.6) and (427.31,51.97) .. (427.31,53.67) .. controls (427.31,55.36) and (428.68,56.74) .. (430.38,56.74) .. controls (432.07,56.74) and (433.45,55.36) .. (433.45,53.67) -- cycle ;

	\draw (128,112.4) node [anchor=north west][inner sep=0.75pt]    {$R_{u}$};
	\draw (478,112.4) node [anchor=north west][inner sep=0.75pt]    {$R_{v}$};
	\draw (86,111.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
	\draw (530,115.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
	\draw (171,26.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
	\draw (169,199.39) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
	\draw (301,26.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
	\draw (304,198.39) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
	\draw (440.72,197.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
	\draw (434,26.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
	\draw (284,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{s}$};
	\draw (322,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{p}$};
	\draw (212,113.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
	\draw (396,113.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (511.71,213) .. controls (532.01,169) and (537.83,122.78) .. (514.71,73) ;
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (376.86,213) .. controls (356,160) and (361,124) .. (376.86,73) ;
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (144,213) .. controls (114,170) and (114,116) .. (144,73) ;
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.86,213) .. controls (294,167) and (299,130) .. (278.86,73) ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (278.86,73) .. controls (252.42,86.65) and (234.52,112.88) .. (234.52,143) .. controls (234.52,173.12) and (252.42,199.35) .. (278.86,213) -- (144,213) .. controls (153.06,196.5) and (158.86,171.27) .. (158.86,143) .. controls (158.86,114.73) and (153.06,89.5) .. (144,73) -- (278.86,73) -- cycle (160.33,73.67) .. controls (150.33,76.67) and (223.52,148) .. (233.52,137) .. controls (243.52,126) and (170.33,70.67) .. (160.33,73.67) -- cycle (197.33,73.67) .. controls (190.33,77.67) and (231.33,124.67) .. (238.33,117.67) .. controls (245.33,110.67) and (204.33,69.67) .. (197.33,73.67) -- cycle (222.33,73.67) .. controls (215.33,77.67) and (238.33,103.67) .. (247.33,99.67) .. controls (256.33,95.67) and (229.33,69.67) .. (222.33,73.67) -- cycle (233.52,149.4) .. controls (223.52,138.4) and (150.33,209.73) .. (160.33,212.73) .. controls (170.33,215.73) and (243.52,160.4) .. (233.52,149.4) -- cycle (238.33,168.73) .. controls (231.33,161.73) and (191,208) .. (198,212) .. controls (205,216) and (245.33,175.73) .. (238.33,168.73) -- cycle (247.33,186.73) .. controls (238.33,182.73) and (215,208) .. (222,212) .. controls (229,216) and (256.33,190.73) .. (247.33,186.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (220.26,73.67) .. controls (220.26,71.97) and (221.64,70.6) .. (223.33,70.6) .. controls (225.03,70.6) and (226.4,71.97) .. (226.4,73.67) .. controls (226.4,75.36) and (225.03,76.74) .. (223.33,76.74) .. controls (221.64,76.74) and (220.26,75.36) .. (220.26,73.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.26,99.67) .. controls (244.26,97.97) and (245.64,96.6) .. (247.33,96.6) .. controls (249.03,96.6) and (250.4,97.97) .. (250.4,99.67) .. controls (250.4,101.36) and (249.03,102.74) .. (247.33,102.74) .. controls (245.64,102.74) and (244.26,101.36) .. (244.26,99.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235.26,117.67) .. controls (235.26,115.97) and (236.64,114.6) .. (238.33,114.6) .. controls (240.03,114.6) and (241.4,115.97) .. (241.4,117.67) .. controls (241.4,119.36) and (240.03,120.74) .. (238.33,120.74) .. controls (236.64,120.74) and (235.26,119.36) .. (235.26,117.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (194.26,73.67) .. controls (194.26,71.97) and (195.64,70.6) .. (197.33,70.6) .. controls (199.03,70.6) and (200.4,71.97) .. (200.4,73.67) .. controls (200.4,75.36) and (199.03,76.74) .. (197.33,76.74) .. controls (195.64,76.74) and (194.26,75.36) .. (194.26,73.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (231.45,136) .. controls (231.45,134.31) and (232.83,132.93) .. (234.52,132.93) .. controls (236.22,132.93) and (237.59,134.31) .. (237.59,136) .. controls (237.59,137.69) and (236.22,139.07) .. (234.52,139.07) .. controls (232.83,139.07) and (231.45,137.69) .. (231.45,136) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235.26,168.73) .. controls (235.26,167.04) and (236.64,165.67) .. (238.33,165.67) .. controls (240.03,165.67) and (241.4,167.04) .. (241.4,168.73) .. controls (241.4,170.43) and (240.03,171.8) .. (238.33,171.8) .. controls (236.64,171.8) and (235.26,170.43) .. (235.26,168.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.45,149.4) .. controls (230.45,147.71) and (231.83,146.33) .. (233.52,146.33) .. controls (235.22,146.33) and (236.59,147.71) .. (236.59,149.4) .. controls (236.59,151.1) and (235.22,152.47) .. (233.52,152.47) .. controls (231.83,152.47) and (230.45,151.1) .. (230.45,149.4) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.26,186.73) .. controls (244.26,185.04) and (245.64,183.67) .. (247.33,183.67) .. controls (249.03,183.67) and (250.4,185.04) .. (250.4,186.73) .. controls (250.4,188.43) and (249.03,189.8) .. (247.33,189.8) .. controls (245.64,189.8) and (244.26,188.43) .. (244.26,186.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (218.93,212) .. controls (218.93,210.31) and (220.31,208.93) .. (222,208.93) .. controls (223.69,208.93) and (225.07,210.31) .. (225.07,212) .. controls (225.07,213.69) and (223.69,215.07) .. (222,215.07) .. controls (220.31,215.07) and (218.93,213.69) .. (218.93,212) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (194.93,212) .. controls (194.93,210.31) and (196.31,208.93) .. (198,208.93) .. controls (199.69,208.93) and (201.07,210.31) .. (201.07,212) .. controls (201.07,213.69) and (199.69,215.07) .. (198,215.07) .. controls (196.31,215.07) and (194.93,213.69) .. (194.93,212) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (157.26,212.73) .. controls (157.26,211.04) and (158.64,209.67) .. (160.33,209.67) .. controls (162.03,209.67) and (163.4,211.04) .. (163.4,212.73) .. controls (163.4,214.43) and (162.03,215.8) .. (160.33,215.8) .. controls (158.64,215.8) and (157.26,214.43) .. (157.26,212.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (157.26,73.67) .. controls (157.26,71.97) and (158.64,70.6) .. (160.33,70.6) .. controls (162.03,70.6) and (163.4,71.97) .. (163.4,73.67) .. controls (163.4,75.36) and (162.03,76.74) .. (160.33,76.74) .. controls (158.64,76.74) and (157.26,75.36) .. (157.26,73.67) -- cycle ;

	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (376.86,73) .. controls (403.3,86.65) and (421.19,112.88) .. (421.19,143) .. controls (421.19,173.12) and (403.3,199.35) .. (376.86,213) -- (511.71,213) .. controls (502.65,196.5) and (496.86,171.27) .. (496.86,143) .. controls (496.86,114.73) and (502.65,89.5) .. (511.71,73) -- (376.86,73) -- cycle (495.38,73.67) .. controls (505.38,76.67) and (432.19,148) .. (422.19,137) .. controls (412.19,126) and (485.38,70.67) .. (495.38,73.67) -- cycle (458.38,73.67) .. controls (465.38,77.67) and (424.38,124.67) .. (417.38,117.67) .. controls (410.38,110.67) and (451.38,69.67) .. (458.38,73.67) -- cycle (433.38,73.67) .. controls (440.38,77.67) and (417.38,103.67) .. (408.38,99.67) .. controls (399.38,95.67) and (426.38,69.67) .. (433.38,73.67) -- cycle (422.19,149.4) .. controls (432.19,138.4) and (505.38,209.73) .. (495.38,212.73) .. controls (485.38,215.73) and (412.19,160.4) .. (422.19,149.4) -- cycle (417.38,168.73) .. controls (424.38,161.73) and (464.71,208) .. (457.71,212) .. controls (450.71,216) and (410.38,175.73) .. (417.38,168.73) -- cycle (408.38,186.73) .. controls (417.38,182.73) and (440.71,208) .. (433.71,212) .. controls (426.71,216) and (399.38,190.73) .. (408.38,186.73) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.01,213) .. controls (141.01,211.35) and (142.35,210.01) .. (144,210.01) .. controls (145.65,210.01) and (146.99,211.35) .. (146.99,213) .. controls (146.99,214.65) and (145.65,215.99) .. (144,215.99) .. controls (142.35,215.99) and (141.01,214.65) .. (141.01,213) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.86,73) .. controls (275.86,71.35) and (277.2,70.01) .. (278.86,70.01) .. controls (280.51,70.01) and (281.85,71.35) .. (281.85,73) .. controls (281.85,74.65) and (280.51,75.99) .. (278.86,75.99) .. controls (277.2,75.99) and (275.86,74.65) .. (275.86,73) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.01,73) .. controls (141.01,71.35) and (142.35,70.01) .. (144,70.01) .. controls (145.65,70.01) and (146.99,71.35) .. (146.99,73) .. controls (146.99,74.65) and (145.65,75.99) .. (144,75.99) .. controls (142.35,75.99) and (141.01,74.65) .. (141.01,73) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.72,73) .. controls (508.72,71.35) and (510.06,70.01) .. (511.71,70.01) .. controls (513.37,70.01) and (514.71,71.35) .. (514.71,73) .. controls (514.71,74.65) and (513.37,75.99) .. (511.71,75.99) .. controls (510.06,75.99) and (508.72,74.65) .. (508.72,73) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.86,213) .. controls (275.86,211.35) and (277.2,210.01) .. (278.86,210.01) .. controls (280.51,210.01) and (281.85,211.35) .. (281.85,213) .. controls (281.85,214.65) and (280.51,215.99) .. (278.86,215.99) .. controls (277.2,215.99) and (275.86,214.65) .. (275.86,213) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.72,213) .. controls (508.72,211.35) and (510.06,210.01) .. (511.71,210.01) .. controls (513.37,210.01) and (514.71,211.35) .. (514.71,213) .. controls (514.71,214.65) and (513.37,215.99) .. (511.71,215.99) .. controls (510.06,215.99) and (508.72,214.65) .. (508.72,213) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (436.45,73.67) .. controls (436.45,71.97) and (435.07,70.6) .. (433.38,70.6) .. controls (431.68,70.6) and (430.31,71.97) .. (430.31,73.67) .. controls (430.31,75.36) and (431.68,76.74) .. (433.38,76.74) .. controls (435.07,76.74) and (436.45,75.36) .. (436.45,73.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.45,99.67) .. controls (411.45,97.97) and (410.07,96.6) .. (408.38,96.6) .. controls (406.68,96.6) and (405.31,97.97) .. (405.31,99.67) .. controls (405.31,101.36) and (406.68,102.74) .. (408.38,102.74) .. controls (410.07,102.74) and (411.45,101.36) .. (411.45,99.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.45,117.67) .. controls (420.45,115.97) and (419.07,114.6) .. (417.38,114.6) .. controls (415.68,114.6) and (414.31,115.97) .. (414.31,117.67) .. controls (414.31,119.36) and (415.68,120.74) .. (417.38,120.74) .. controls (419.07,120.74) and (420.45,119.36) .. (420.45,117.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (461.45,73.67) .. controls (461.45,71.97) and (460.07,70.6) .. (458.38,70.6) .. controls (456.68,70.6) and (455.31,71.97) .. (455.31,73.67) .. controls (455.31,75.36) and (456.68,76.74) .. (458.38,76.74) .. controls (460.07,76.74) and (461.45,75.36) .. (461.45,73.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (425.26,137) .. controls (425.26,135.31) and (423.88,133.93) .. (422.19,133.93) .. controls (420.49,133.93) and (419.12,135.31) .. (419.12,137) .. controls (419.12,138.69) and (420.49,140.07) .. (422.19,140.07) .. controls (423.88,140.07) and (425.26,138.69) .. (425.26,137) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.45,168.73) .. controls (420.45,167.04) and (419.07,165.67) .. (417.38,165.67) .. controls (415.68,165.67) and (414.31,167.04) .. (414.31,168.73) .. controls (414.31,170.43) and (415.68,171.8) .. (417.38,171.8) .. controls (419.07,171.8) and (420.45,170.43) .. (420.45,168.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (425.26,149.4) .. controls (425.26,147.71) and (423.88,146.33) .. (422.19,146.33) .. controls (420.49,146.33) and (419.12,147.71) .. (419.12,149.4) .. controls (419.12,151.1) and (420.49,152.47) .. (422.19,152.47) .. controls (423.88,152.47) and (425.26,151.1) .. (425.26,149.4) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.45,186.73) .. controls (411.45,185.04) and (410.07,183.67) .. (408.38,183.67) .. controls (406.68,183.67) and (405.31,185.04) .. (405.31,186.73) .. controls (405.31,188.43) and (406.68,189.8) .. (408.38,189.8) .. controls (410.07,189.8) and (411.45,188.43) .. (411.45,186.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (436.78,212) .. controls (436.78,210.31) and (435.41,208.93) .. (433.71,208.93) .. controls (432.02,208.93) and (430.64,210.31) .. (430.64,212) .. controls (430.64,213.69) and (432.02,215.07) .. (433.71,215.07) .. controls (435.41,215.07) and (436.78,213.69) .. (436.78,212) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (460.78,212) .. controls (460.78,210.31) and (459.41,208.93) .. (457.71,208.93) .. controls (456.02,208.93) and (454.64,210.31) .. (454.64,212) .. controls (454.64,213.69) and (456.02,215.07) .. (457.71,215.07) .. controls (459.41,215.07) and (460.78,213.69) .. (460.78,212) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (498.45,212.73) .. controls (498.45,211.04) and (497.07,209.67) .. (495.38,209.67) .. controls (493.68,209.67) and (492.31,211.04) .. (492.31,212.73) .. controls (492.31,214.43) and (493.68,215.8) .. (495.38,215.8) .. controls (497.07,215.8) and (498.45,214.43) .. (498.45,212.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (498.45,73.67) .. controls (498.45,71.97) and (497.07,70.6) .. (495.38,70.6) .. controls (493.68,70.6) and (492.31,71.97) .. (492.31,73.67) .. controls (492.31,75.36) and (493.68,76.74) .. (495.38,76.74) .. controls (497.07,76.74) and (498.45,75.36) .. (498.45,73.67) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.86,213) .. controls (373.86,211.35) and (375.2,210.01) .. (376.86,210.01) .. controls (378.51,210.01) and (379.85,211.35) .. (379.85,213) .. controls (379.85,214.65) and (378.51,215.99) .. (376.86,215.99) .. controls (375.2,215.99) and (373.86,214.65) .. (373.86,213) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.86,73) .. controls (373.86,71.35) and (375.2,70.01) .. (376.86,70.01) .. controls (378.51,70.01) and (379.85,71.35) .. (379.85,73) .. controls (379.85,74.65) and (378.51,75.99) .. (376.86,75.99) .. controls (375.2,75.99) and (373.86,74.65) .. (373.86,73) -- cycle ;

	\draw (129,46.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
	\draw (136,219.39) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
	\draw (277,49.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
	\draw (369,218.39) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
	\draw (505.72,217.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
	\draw (500,48.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
	\draw (266,133.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{s}$};
	\draw (376,134.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{p}$};
	\draw (270,215.39) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
	\draw (362,51.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
	\draw (197,28.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{t}$};
	\draw (437,28.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{q}$};
	\draw (251,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{1}$};
	\draw (244,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{2}$};
	\draw (238.52,142.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{3}$};
	\draw (238.52,129.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{4}$};
	\draw (243.52,112.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{5}$};
	\draw (251.52,95.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{6}$};
	\draw (215.52,215.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
	\draw (191.52,215.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
	\draw (159.26,216.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
	\draw (156.52,53.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{4}$};
	\draw (188.52,52.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{5}$};
	\draw (213.52,52.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{6}$};
	\draw (392.52,95.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
	\draw (398.52,109.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
	\draw (405.52,124.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
	\draw (403.52,140.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{4}$};
	\draw (397.52,156.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{5}$};
	\draw (390.52,170.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{6}$};
	\draw (423.52,52.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
	\draw (452.52,52.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
	\draw (481.52,52.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{3}$};
	\draw (488.52,214.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{4}$};
	\draw (456.64,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{5}$};
	\draw (427.52,214.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{6}$};
	\draw (177,128.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
	\draw (454,130.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.01,167) .. controls (71,37) and (153.47,18.59) .. (325.46,19.38) .. controls (497.45,20.17) and (597,38) .. (531.71,167) ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (531.71,167) .. controls (531.71,130.76) and (501.08,100.91) .. (461.71,97) .. controls (475.19,116.35) and (483.22,140.63) .. (483.22,167) .. controls (483.22,193.37) and (475.19,217.65) .. (461.71,237) .. controls (501.08,233.09) and (531.71,203.24) .. (531.71,167) -- cycle ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (324.86,97) .. controls (298.42,110.65) and (280.52,136.88) .. (280.52,167) .. controls (280.52,197.12) and (298.42,223.35) .. (324.86,237) -- (190,237) .. controls (199.06,220.5) and (204.86,195.27) .. (204.86,167) .. controls (204.86,138.73) and (199.06,113.5) .. (190,97) -- (324.86,97) -- cycle (206.33,97.67) .. controls (196.33,100.67) and (269.52,172) .. (279.52,161) .. controls (289.52,150) and (216.33,94.67) .. (206.33,97.67) -- cycle (243.33,97.67) .. controls (236.33,101.67) and (277.33,148.67) .. (284.33,141.67) .. controls (291.33,134.67) and (250.33,93.67) .. (243.33,97.67) -- cycle (268.33,97.67) .. controls (261.33,101.67) and (284.33,127.67) .. (293.33,123.67) .. controls (302.33,119.67) and (275.33,93.67) .. (268.33,97.67) -- cycle (279.52,173.4) .. controls (269.52,162.4) and (196.33,233.73) .. (206.33,236.73) .. controls (216.33,239.73) and (289.52,184.4) .. (279.52,173.4) -- cycle (284.33,192.73) .. controls (277.33,185.73) and (237,232) .. (244,236) .. controls (251,240) and (291.33,199.73) .. (284.33,192.73) -- cycle (293.33,210.73) .. controls (284.33,206.73) and (261,232) .. (268,236) .. controls (275,240) and (302.33,214.73) .. (293.33,210.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (266.26,97.67) .. controls (266.26,95.97) and (267.64,94.6) .. (269.33,94.6) .. controls (271.03,94.6) and (272.4,95.97) .. (272.4,97.67) .. controls (272.4,99.36) and (271.03,100.74) .. (269.33,100.74) .. controls (267.64,100.74) and (266.26,99.36) .. (266.26,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.26,123.67) .. controls (290.26,121.97) and (291.64,120.6) .. (293.33,120.6) .. controls (295.03,120.6) and (296.4,121.97) .. (296.4,123.67) .. controls (296.4,125.36) and (295.03,126.74) .. (293.33,126.74) .. controls (291.64,126.74) and (290.26,125.36) .. (290.26,123.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (281.26,141.67) .. controls (281.26,139.97) and (282.64,138.6) .. (284.33,138.6) .. controls (286.03,138.6) and (287.4,139.97) .. (287.4,141.67) .. controls (287.4,143.36) and (286.03,144.74) .. (284.33,144.74) .. controls (282.64,144.74) and (281.26,143.36) .. (281.26,141.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.26,97.67) .. controls (240.26,95.97) and (241.64,94.6) .. (243.33,94.6) .. controls (245.03,94.6) and (246.4,95.97) .. (246.4,97.67) .. controls (246.4,99.36) and (245.03,100.74) .. (243.33,100.74) .. controls (241.64,100.74) and (240.26,99.36) .. (240.26,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (277.45,160) .. controls (277.45,158.31) and (278.83,156.93) .. (280.52,156.93) .. controls (282.22,156.93) and (283.59,158.31) .. (283.59,160) .. controls (283.59,161.69) and (282.22,163.07) .. (280.52,163.07) .. controls (278.83,163.07) and (277.45,161.69) .. (277.45,160) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.26,192.73) .. controls (281.26,191.04) and (282.64,189.67) .. (284.33,189.67) .. controls (286.03,189.67) and (287.4,191.04) .. (287.4,192.73) .. controls (287.4,194.43) and (286.03,195.8) .. (284.33,195.8) .. controls (282.64,195.8) and (281.26,194.43) .. (281.26,192.73) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276.45,173.4) .. controls (276.45,171.71) and (277.83,170.33) .. (279.52,170.33) .. controls (281.22,170.33) and (282.59,171.71) .. (282.59,173.4) .. controls (282.59,175.1) and (281.22,176.47) .. (279.52,176.47) .. controls (277.83,176.47) and (276.45,175.1) .. (276.45,173.4) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.26,210.73) .. controls (290.26,209.04) and (291.64,207.67) .. (293.33,207.67) .. controls (295.03,207.67) and (296.4,209.04) .. (296.4,210.73) .. controls (296.4,212.43) and (295.03,213.8) .. (293.33,213.8) .. controls (291.64,213.8) and (290.26,212.43) .. (290.26,210.73) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264.93,236) .. controls (264.93,234.31) and (266.31,232.93) .. (268,232.93) .. controls (269.69,232.93) and (271.07,234.31) .. (271.07,236) .. controls (271.07,237.69) and (269.69,239.07) .. (268,239.07) .. controls (266.31,239.07) and (264.93,237.69) .. (264.93,236) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.93,236) .. controls (240.93,234.31) and (242.31,232.93) .. (244,232.93) .. controls (245.69,232.93) and (247.07,234.31) .. (247.07,236) .. controls (247.07,237.69) and (245.69,239.07) .. (244,239.07) .. controls (242.31,239.07) and (240.93,237.69) .. (240.93,236) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203.26,236.73) .. controls (203.26,235.04) and (204.64,233.67) .. (206.33,233.67) .. controls (208.03,233.67) and (209.4,235.04) .. (209.4,236.73) .. controls (209.4,238.43) and (208.03,239.8) .. (206.33,239.8) .. controls (204.64,239.8) and (203.26,238.43) .. (203.26,236.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (203.26,97.67) .. controls (203.26,95.97) and (204.64,94.6) .. (206.33,94.6) .. controls (208.03,94.6) and (209.4,95.97) .. (209.4,97.67) .. controls (209.4,99.36) and (208.03,100.74) .. (206.33,100.74) .. controls (204.64,100.74) and (203.26,99.36) .. (203.26,97.67) -- cycle ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (325.86,97) .. controls (352.3,110.65) and (370.19,136.88) .. (370.19,167) .. controls (370.19,197.12) and (352.3,223.35) .. (325.86,237) -- (460.71,237) .. controls (451.65,220.5) and (445.86,195.27) .. (445.86,167) .. controls (445.86,138.73) and (451.65,113.5) .. (460.71,97) -- (325.86,97) -- cycle (444.38,97.67) .. controls (454.38,100.67) and (381.19,172) .. (371.19,161) .. controls (361.19,150) and (434.38,94.67) .. (444.38,97.67) -- cycle (407.38,97.67) .. controls (414.38,101.67) and (373.38,148.67) .. (366.38,141.67) .. controls (359.38,134.67) and (400.38,93.67) .. (407.38,97.67) -- cycle (382.38,97.67) .. controls (389.38,101.67) and (366.38,127.67) .. (357.38,123.67) .. controls (348.38,119.67) and (375.38,93.67) .. (382.38,97.67) -- cycle (371.19,173.4) .. controls (381.19,162.4) and (454.38,233.73) .. (444.38,236.73) .. controls (434.38,239.73) and (361.19,184.4) .. (371.19,173.4) -- cycle (366.38,192.73) .. controls (373.38,185.73) and (413.71,232) .. (406.71,236) .. controls (399.71,240) and (359.38,199.73) .. (366.38,192.73) -- cycle (357.38,210.73) .. controls (366.38,206.73) and (389.71,232) .. (382.71,236) .. controls (375.71,240) and (348.38,214.73) .. (357.38,210.73) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.01,237) .. controls (187.01,235.35) and (188.35,234.01) .. (190,234.01) .. controls (191.65,234.01) and (192.99,235.35) .. (192.99,237) .. controls (192.99,238.65) and (191.65,239.99) .. (190,239.99) .. controls (188.35,239.99) and (187.01,238.65) .. (187.01,237) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.01,97) .. controls (187.01,95.35) and (188.35,94.01) .. (190,94.01) .. controls (191.65,94.01) and (192.99,95.35) .. (192.99,97) .. controls (192.99,98.65) and (191.65,99.99) .. (190,99.99) .. controls (188.35,99.99) and (187.01,98.65) .. (187.01,97) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.72,97) .. controls (457.72,95.35) and (459.06,94.01) .. (460.71,94.01) .. controls (462.37,94.01) and (463.71,95.35) .. (463.71,97) .. controls (463.71,98.65) and (462.37,99.99) .. (460.71,99.99) .. controls (459.06,99.99) and (457.72,98.65) .. (457.72,97) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.72,237) .. controls (457.72,235.35) and (459.06,234.01) .. (460.71,234.01) .. controls (462.37,234.01) and (463.71,235.35) .. (463.71,237) .. controls (463.71,238.65) and (462.37,239.99) .. (460.71,239.99) .. controls (459.06,239.99) and (457.72,238.65) .. (457.72,237) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385.45,97.67) .. controls (385.45,95.97) and (384.07,94.6) .. (382.38,94.6) .. controls (380.68,94.6) and (379.31,95.97) .. (379.31,97.67) .. controls (379.31,99.36) and (380.68,100.74) .. (382.38,100.74) .. controls (384.07,100.74) and (385.45,99.36) .. (385.45,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360.45,123.67) .. controls (360.45,121.97) and (359.07,120.6) .. (357.38,120.6) .. controls (355.68,120.6) and (354.31,121.97) .. (354.31,123.67) .. controls (354.31,125.36) and (355.68,126.74) .. (357.38,126.74) .. controls (359.07,126.74) and (360.45,125.36) .. (360.45,123.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (369.45,141.67) .. controls (369.45,139.97) and (368.07,138.6) .. (366.38,138.6) .. controls (364.68,138.6) and (363.31,139.97) .. (363.31,141.67) .. controls (363.31,143.36) and (364.68,144.74) .. (366.38,144.74) .. controls (368.07,144.74) and (369.45,143.36) .. (369.45,141.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (410.45,97.67) .. controls (410.45,95.97) and (409.07,94.6) .. (407.38,94.6) .. controls (405.68,94.6) and (404.31,95.97) .. (404.31,97.67) .. controls (404.31,99.36) and (405.68,100.74) .. (407.38,100.74) .. controls (409.07,100.74) and (410.45,99.36) .. (410.45,97.67) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.26,161) .. controls (374.26,159.31) and (372.88,157.93) .. (371.19,157.93) .. controls (369.49,157.93) and (368.12,159.31) .. (368.12,161) .. controls (368.12,162.69) and (369.49,164.07) .. (371.19,164.07) .. controls (372.88,164.07) and (374.26,162.69) .. (374.26,161) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.45,192.73) .. controls (369.45,191.04) and (368.07,189.67) .. (366.38,189.67) .. controls (364.68,189.67) and (363.31,191.04) .. (363.31,192.73) .. controls (363.31,194.43) and (364.68,195.8) .. (366.38,195.8) .. controls (368.07,195.8) and (369.45,194.43) .. (369.45,192.73) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (374.26,173.4) .. controls (374.26,171.71) and (372.88,170.33) .. (371.19,170.33) .. controls (369.49,170.33) and (368.12,171.71) .. (368.12,173.4) .. controls (368.12,175.1) and (369.49,176.47) .. (371.19,176.47) .. controls (372.88,176.47) and (374.26,175.1) .. (374.26,173.4) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.45,210.73) .. controls (360.45,209.04) and (359.07,207.67) .. (357.38,207.67) .. controls (355.68,207.67) and (354.31,209.04) .. (354.31,210.73) .. controls (354.31,212.43) and (355.68,213.8) .. (357.38,213.8) .. controls (359.07,213.8) and (360.45,212.43) .. (360.45,210.73) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385.78,236) .. controls (385.78,234.31) and (384.41,232.93) .. (382.71,232.93) .. controls (381.02,232.93) and (379.64,234.31) .. (379.64,236) .. controls (379.64,237.69) and (381.02,239.07) .. (382.71,239.07) .. controls (384.41,239.07) and (385.78,237.69) .. (385.78,236) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.78,236) .. controls (409.78,234.31) and (408.41,232.93) .. (406.71,232.93) .. controls (405.02,232.93) and (403.64,234.31) .. (403.64,236) .. controls (403.64,237.69) and (405.02,239.07) .. (406.71,239.07) .. controls (408.41,239.07) and (409.78,237.69) .. (409.78,236) -- cycle ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (447.45,236.73) .. controls (447.45,235.04) and (446.07,233.67) .. (444.38,233.67) .. controls (442.68,233.67) and (441.31,235.04) .. (441.31,236.73) .. controls (441.31,238.43) and (442.68,239.8) .. (444.38,239.8) .. controls (446.07,239.8) and (447.45,238.43) .. (447.45,236.73) -- cycle ;
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (447.45,97.67) .. controls (447.45,95.97) and (446.07,94.6) .. (444.38,94.6) .. controls (442.68,94.6) and (441.31,95.97) .. (441.31,97.67) .. controls (441.31,99.36) and (442.68,100.74) .. (444.38,100.74) .. controls (446.07,100.74) and (447.45,99.36) .. (447.45,97.67) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.86,237) .. controls (322.86,235.35) and (324.2,234.01) .. (325.86,234.01) .. controls (327.51,234.01) and (328.85,235.35) .. (328.85,237) .. controls (328.85,238.65) and (327.51,239.99) .. (325.86,239.99) .. controls (324.2,239.99) and (322.86,238.65) .. (322.86,237) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.86,97) .. controls (322.86,95.35) and (324.2,94.01) .. (325.86,94.01) .. controls (327.51,94.01) and (328.85,95.35) .. (328.85,97) .. controls (328.85,98.65) and (327.51,99.99) .. (325.86,99.99) .. controls (324.2,99.99) and (322.86,98.65) .. (322.86,97) -- cycle ;
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (118.01,167) .. controls (118.01,130.76) and (148.63,100.91) .. (188.01,97) .. controls (174.52,116.35) and (166.49,140.63) .. (166.49,167) .. controls (166.49,193.37) and (174.52,217.65) .. (188.01,237) .. controls (148.63,233.09) and (118.01,203.24) .. (118.01,167) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.01,167) .. controls (115.01,165.35) and (116.35,164.01) .. (118.01,164.01) .. controls (119.66,164.01) and (121,165.35) .. (121,167) .. controls (121,168.65) and (119.66,169.99) .. (118.01,169.99) .. controls (116.35,169.99) and (115.01,168.65) .. (115.01,167) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.71,167) .. controls (528.71,165.35) and (530.05,164.01) .. (531.71,164.01) .. controls (533.36,164.01) and (534.7,165.35) .. (534.7,167) .. controls (534.7,168.65) and (533.36,169.99) .. (531.71,169.99) .. controls (530.05,169.99) and (528.71,168.65) .. (528.71,167) -- cycle ;

	\draw (175,70.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
	\draw (182,243.39) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
	\draw (318,242.39) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
	\draw (454.72,241.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
	\draw (449,72.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
	\draw (317,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{sp}$};
	\draw (316,74.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
	\draw (312,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{1}$};
	\draw (319,269.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{2}$};
	\draw (297,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{1}$};
	\draw (290,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{2}$};
	\draw (284.52,166.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{3}$};
	\draw (284.52,153.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{4}$};
	\draw (289.52,136.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{5}$};
	\draw (297.52,119.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{6}$};
	\draw (261.52,239.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
	\draw (237.52,239.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
	\draw (205.26,240.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
	\draw (202.52,77.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{4}$};
	\draw (234.52,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{5}$};
	\draw (259.52,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{6}$};
	\draw (341.52,119.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
	\draw (347.52,133.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
	\draw (354.52,148.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
	\draw (352.52,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{4}$};
	\draw (346.52,180.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{5}$};
	\draw (339.52,194.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{6}$};
	\draw (372.52,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{1}$};
	\draw (401.52,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{2}$};
	\draw (430.52,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{3}$};
	\draw (435.52,239.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{4}$};
	\draw (405.64,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{5}$};
	\draw (376.52,238.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q_{6}$};
	\draw (177,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$F_{g}$};
	\draw (456,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1]  {$F_{h}$};
	\draw (99,166.39) node [anchor=north west][inner sep=0.75pt]    {$u$};
	\draw (544,164.39) node [anchor=north west][inner sep=0.75pt]    {$v$};

\end{tikzpicture}
